Optimization of cooling load in quantum self-contained fridge based on endoreversible approach

We consider a quantum self-contained fridge consisting of three qubits interacting with three separate heat reservoirs, respectively, and functioning without any external controls. Applying the methods of endoreversible thermodynamics, we derive explicit expressions of cooling load versus efficiency of this fridge, which demonstrate behaviors of trade-off between those two quantities and thus enable to discuss the thermoeconomic optimization of performance. We also discuss a possibility for the amplification of cooling load briefly in a simple modification from the original architecture of fridge.

==> (inline-ps-0) <==

%
gsave 72 31 moveto 72 342 lineto 601 342 lineto 601 31 lineto 72 31
lineto showpage grestore
%

